Review on High energy String Scattering Amplitudes and Symmetries of String Theory

We review high energy symmetries of string theory at both the fixed angle or Gross regime (GR) and the fixed momentum transfer or Regge regime (RR). We calculated in details high energy string scattering amplitudes at arbitrary mass levels for both regimes. We discovered infinite linear relations among fixed angle string amplitudes conjectured by Gross in 1988 from decoupling of high energy zero-norm states (ZNS), and infinite recurrence relations among Regge string amplitudes from Kummer function U and Appell function F_1. However, the linear relations we obtained in the GR corrected [27-32] the saddle point calculations of Gross, Gross and Mende and Gross and Manes [1-5]. Our results were consistent with the decoupling of high energy ZNS or unitarity of the theory while those of them were not. In addition, for the case of high energy closed string scatterings, our results [36] differ from theirs by an oscillating prefactor which was crucial to recover the KLT relation valid for all energies. In the GR/RR regime, all high energy string amplitudes can be solved by these linear/recurrence relations so that all GR/RR string amplitudes can be expressed in terms of one single GR/RR string amplitude. In addition, we found an interesting link between string amplitudes of the two regimes, and discovered that at each mass level the ratios among fixed angle amplitudes can be extracted from Regge string scattering amplitudes. This result enables us to argue that the known SL(5,C) dynamical symmetry of the Appell function F_1 is crucial to probe high energy spacetime symmetry of string theory.

==> (inline-0) <==
\begin{tabular}
[c]{|c|c|c|c|}\hline
$L$ & $\nu_{2}^{1/2}$ & $\cdots$ & $\nu_{m_{1/2}}^{1/2}$\\\hline
\end{tabular}
^{T}\overset{N}{\underset{j=1}{\otimes}}%
\begin{tabular}
[c]{|c|c|c|}\hline
$\mu_{1}^{j}$ & $\cdots$ & $\mu_{m_{j}}^{j}$\\\hline
\end{tabular}
\overset{N-1/2}{\underset{r\neq1/2}{\otimes}}%
\begin{tabular}
[c]{|c|c|c|}\hline
$\nu_{1}^{r}$ & $\cdots$ & $\nu_{m_{r}}^{r}$\\\hline
\end{tabular}
^{T}\nonumber\\
&  +\sum_{l\geq1}\sum_{i=1}^{m_{l}}l%
\begin{tabular}
[c]{|c|c|c|c|c|}\hline
$\mu_{1}^{l}$ & $\cdots$ & $\hat{\mu}_{i}^{l}$ & $\cdots$ & $\mu_{m_{l}}^{l}%
$\\\hline
\end{tabular}
\otimes%
\begin{tabular}
[c]{|c|c|c|c|}\hline
$\mu_{i}^{l}$ & $\nu_{1}^{l+1/2}$ & $\cdots$ & $\nu_{m_{l+1/2}}^{l+1/2}%
$\\\hline
\end{tabular}
^{T}\nonumber\\
&  \otimes%
\begin{tabular}
[c]{|c|c|c|}\hline
$\nu_{2}^{1/2}$ & $\cdots$ & $\nu_{m_{1/2}}^{1/2}$\\\hline
\end{tabular}
^{T}\overset{N}{\underset{j\neq l}{\otimes}}%
\begin{tabular}
[c]{|c|c|c|}\hline
$\mu_{1}^{j}$ & $\cdots$ & $\mu_{m_{j}}^{j}$\\\hline
\end{tabular}
\overset{N-1/2}{\underset{r\neq1/2,l+1/2}{\otimes}}%
\begin{tabular}
[c]{|c|c|c|}\hline
$\nu_{1}^{r}$ & $\cdots$ & $\nu_{m_{r}}^{r}$\\\hline
\end{tabular}
^{T}\nonumber\\
&  +\sum_{i=2}^{m_{1/2}}%
\begin{tabular}
[c]{|c|c|c|c|}\hline
$\nu_{i}^{1/2}$ & $\mu_{1}^{1}$ & $\cdots$ & $\mu_{m_{1}}^{1}$\\\hline
\end{tabular}
\otimes\left(  -1\right)  ^{i+1}%
\begin{tabular}
[c]{|c|c|c|c|c|}\hline
$\nu_{2}^{1/2}$ & $\cdots$ & $\hat{\nu}_{i}^{1/2}$ & $\cdots$ & $\nu_{m_{1/2}%
}^{1/2}$\\\hline
\end{tabular}
^{T}\nonumber\\
&  \overset{N}{\underset{j\neq l}{\otimes}}%
\begin{tabular}
[c]{|c|c|c|}\hline
$\mu_{1}^{j}$ & $\cdots$ & $\mu_{m_{j}}^{j}$\\\hline
\end{tabular}
\overset{N-1/2}{\underset{r\neq1/2}{\otimes}}%
\begin{tabular}
[c]{|c|c|c|}\hline
$\nu_{1}^{r}$ & $\cdots$ & $\nu_{m_{r}}^{r}$\\\hline
\end{tabular}
^{T}\nonumber\\
&  +\sum_{l\geq2}\sum_{i=1}^{m_{l-1/2}}\left(  -1\right)  ^{i+1}%
\begin{tabular}
[c]{|c|c|c|c|}\hline
$\nu_{i}^{l-1/2}$ & $\mu_{1}^{l}$ & $\cdots$ & $\mu_{m_{l}}^{l}$\\\hline
\end{tabular}
\otimes%
\begin{tabular}
[c]{|c|c|c|c|c|}\hline
$\nu_{1}^{l-1/2}$ & $\cdots$ & $\hat{\nu}_{i}^{l-1/2}$ & $\cdots$ &
$\nu_{m_{l-1/2}}^{l-1/2}$\\\hline
\end{tabular}
^{T}\nonumber\\
&  \otimes%
\begin{tabular}
[c]{|c|c|c|}\hline
$\nu_{2}^{1/2}$ & $\cdots$ & $\nu_{m_{1/2}}^{1/2}$\\\hline
\end{tabular}
^{T}\overset{N}{\underset{j\neq l}{\otimes}}%
\begin{tabular}
[c]{|c|c|c|}\hline
$\mu_{1}^{j}$ & $\cdots$ & $\mu_{m_{j}}^{j}$\\\hline
\end{tabular}
\overset{N-1/2}{\underset{r\neq1/2,l-1/2}{\otimes}}%
\begin{tabular}
[c]{|c|c|c|}\hline
$\nu_{1}^{r}$ & $\cdots$ & $\nu_{m_{r}}^{r}$\\\hline
\end{tabular}
^{T},
\end{align}%
\begin{align}
0  &  =M%
\begin{tabular}
[c]{|c|c|c|c|}\hline
$L$ & $\nu_{2}^{3/2}$ & $\cdots$ & $\nu_{m_{3/2}}^{3/2}$\\\hline
\end{tabular}
^{T}\overset{N}{\underset{j=1}{\otimes}}%
\begin{tabular}
[c]{|c|c|c|}\hline
$\mu_{1}^{j}$ & $\cdots$ & $\mu_{m_{j}}^{j}$\\\hline
\end{tabular}
\overset{N-1/2}{\underset{r\neq3/2}{\otimes}}%
\begin{tabular}
[c]{|c|c|c|}\hline
$\nu_{1}^{r}$ & $\cdots$ & $\nu_{m_{r}}^{r}$\\\hline
\end{tabular}
^{T}\nonumber\\
&  +%
\begin{tabular}
[c]{|c|c|c|c|}\hline
$T$ & $\mu_{1}^{1}$ & $\cdots$ & $\mu_{m_{1}}^{1}$\\\hline
\end{tabular}
\otimes%
\begin{tabular}
[c]{|c|c|c|c|}\hline
$T$ & $\nu_{1}^{1/2}$ & $\cdots$ & $\nu_{m_{1/2}}^{1/2}$\\\hline
\end{tabular}
^{T}\otimes%
\begin{tabular}
[c]{|c|c|c|}\hline
$\nu_{2}^{3/2}$ & $\cdots$ & $\nu_{m_{3/2}}^{3/2}$\\\hline
\end{tabular}
^{T}\nonumber\\
&  \overset{N}{\underset{j\neq1}{\otimes}}%
\begin{tabular}
[c]{|c|c|c|}\hline
$\mu_{1}^{j}$ & $\cdots$ & $\mu_{m_{j}}^{j}$\\\hline
\end{tabular}
\overset{N-1/2}{\underset{r\neq1/2,3/2}{\otimes}}%
\begin{tabular}
[c]{|c|c|c|}\hline
$\nu_{1}^{r}$ & $\cdots$ & $\nu_{m_{r}}^{r}$\\\hline
\end{tabular}
^{T}\nonumber\\
&  +\sum_{l\geq1}\sum_{i=1}^{m_{l}}l%
\begin{tabular}
[c]{|c|c|c|c|c|}\hline
$\mu_{1}^{l}$ & $\cdots$ & $\hat{\mu}_{i}^{l}$ & $\cdots$ & $\mu_{m_{l}}^{l}%
$\\\hline
\end{tabular}
\otimes%
\begin{tabular}
[c]{|c|c|c|c|}\hline
$\mu_{i}^{l}$ & $\nu_{1}^{l+3/2}$ & $\cdots$ & $\nu_{m_{l+3/2}}^{l+3/2}%
$\\\hline
\end{tabular}
^{T}\nonumber\\
&  \otimes%
\begin{tabular}
[c]{|c|c|c|}\hline
$\nu_{2}^{3/2}$ & $\cdots$ & $\nu_{m_{3/2}}^{3/2}$\\\hline
\end{tabular}
^{T}\overset{N}{\underset{j\neq l}{\otimes}}%
\begin{tabular}
[c]{|c|c|c|}\hline
$\mu_{1}^{j}$ & $\cdots$ & $\mu_{m_{j}}^{j}$\\\hline
\end{tabular}
\overset{N-1/2}{\underset{r\neq3/2,l+3/2}{\otimes}}%
\begin{tabular}
[c]{|c|c|c|}\hline
$\nu_{1}^{r}$ & $\cdots$ & $\nu_{m_{r}}^{r}$\\\hline
\end{tabular}
^{T}\nonumber\\
&  +\sum_{i=2}^{m_{3/2}}3%
\begin{tabular}
[c]{|c|c|c|c|}\hline
$\nu_{i}^{3/2}$ & $\mu_{1}^{3}$ & $\cdots$ & $\mu_{m_{3}}^{3}$\\\hline
\end{tabular}
\otimes\left(  -1\right)  ^{i+1}%
\begin{tabular}
[c]{|c|c|c|c|c|}\hline
$\nu_{2}^{3/2}$ & $\cdots$ & $\hat{\nu}_{i}^{3/2}$ & $\cdots$ & $\nu_{m_{3/2}%
}^{3/2}$\\\hline
\end{tabular}
^{T}\nonumber\\
&  \overset{N}{\underset{j\neq3}{\otimes}}%
\begin{tabular}
[c]{|c|c|c|}\hline
$\mu_{1}^{j}$ & $\cdots$ & $\mu_{m_{j}}^{j}$\\\hline
\end{tabular}
\overset{N-1/2}{\underset{r\neq3/2}{\otimes}}%
\begin{tabular}
[c]{|c|c|c|}\hline
$\nu_{1}^{r}$ & $\cdots$ & $\nu_{m_{r}}^{r}$\\\hline
\end{tabular}
^{T}\nonumber\\
&  +\sum_{l\geq2,l\neq3}\sum_{i=1}^{m_{l-3/2}}%
\begin{tabular}
[c]{|c|c|c|c|}\hline
$\nu_{i}^{l-3/2}$ & $\mu_{1}^{l}$ & $\cdots$ & $\mu_{m_{l}}^{l}$\\\hline
\end{tabular}
\otimes\left(  -1\right)  ^{i+1}%
\begin{tabular}
[c]{|c|c|c|c|c|}\hline
$\nu_{1}^{l-3/2}$ & $\cdots$ & $\hat{\nu}_{i}^{l-3/2}$ & $\cdots$ &
$\nu_{m_{l-3/2}}^{l-3/2}$\\\hline
\end{tabular}
^{T}\nonumber\\
&  \otimes%
\begin{tabular}
[c]{|c|c|c|}\hline
$\nu_{2}^{3/2}$ & $\cdots$ & $\nu_{m_{3/2}}^{3/2}$\\\hline
\end{tabular}
^{T}\overset{N}{\underset{j\neq l}{\otimes}}%
\begin{tabular}
[c]{|c|c|c|}\hline
$\mu_{1}^{j}$ & $\cdots$ & $\mu_{m_{j}}^{j}$\\\hline
\end{tabular}
\overset{N-1/2}{\underset{r\neq3/2,l-3/2}{\otimes}}%
\begin{tabular}
[c]{|c|c|c|}\hline
$\nu_{1}^{r}$ & $\cdots$ & $\nu_{m_{r}}^{r}$\\\hline
\end{tabular}
\begin{tabular}
[c]{|c|c|c|c|}\hline
$L$ & $\nu_{2}^{1/2}$ & $\cdots$ & $\nu_{m_{1/2}}^{1/2}$\\\hline
\end{tabular}
^{T}\overset{N}{\underset{j=1}{\otimes}}%
\begin{tabular}
[c]{|c|}\hline
$\mu_{1}^{j}$\\\hline
\end{tabular}
\underset{m_{j}-1-l_{j}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
}}\underset{l_{j}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\overset{N-1/2}{\underset{r\neq1/2}{\otimes}}%
\begin{tabular}
[c]{|c|c|c|}\hline
$\nu_{1}^{r}$ & $\cdots$ & $\nu_{m_{r}}^{r}$\\\hline
\end{tabular}
^{T}\nonumber\\
&  +\sum_{l\geq1}l\underset{m_{l}-1-l_{l}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
}}\underset{l_{l}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\otimes%
\begin{tabular}
[c]{|c|c|c|c|}\hline
$\mu_{1}^{l}$ & $\nu_{1}^{l+1/2}$ & $\cdots$ & $\nu_{m_{l+1/2}}^{l+1/2}%
$\\\hline
\end{tabular}
^{T}\nonumber\\
&  \otimes%
\begin{tabular}
[c]{|c|c|c|}\hline
$\nu_{2}^{1/2}$ & $\cdots$ & $\nu_{m_{1/2}}^{1/2}$\\\hline
\end{tabular}
^{T}\overset{N}{\underset{j\neq l}{\otimes}}%
\begin{tabular}
[c]{|c|}\hline
$\mu_{1}^{j}$\\\hline
\end{tabular}
\underset{m_{j}-1-l_{j}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
}}\underset{l_{j}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\overset{N-1/2}{\underset{r\neq1/2,l+1/2}{\otimes}}%
\begin{tabular}
[c]{|c|c|c|}\hline
$\nu_{1}^{r}$ & $\cdots$ & $\nu_{m_{r}}^{r}$\\\hline
\end{tabular}
^{T}\nonumber\\
&  +\sum_{l\geq1}l\left(  m_{l}-1-l_{l}\right)
\begin{tabular}
[c]{|c|}\hline
$\mu_{1}^{l}$\\\hline
\end{tabular}
\underset{m_{l}-2-l_{l}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
}}\underset{l_{l}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\otimes%
\begin{tabular}
[c]{|c|c|c|c|}\hline
$T$ & $\nu_{1}^{l+1/2}$ & $\cdots$ & $\nu_{m_{l+1/2}}^{l+1/2}$\\\hline
\end{tabular}
^{T}\nonumber\\
&  \otimes%
\begin{tabular}
[c]{|c|c|c|}\hline
$\nu_{2}^{1/2}$ & $\cdots$ & $\nu_{m_{1/2}}^{1/2}$\\\hline
\end{tabular}
^{T}\overset{N}{\underset{j\neq l}{\otimes}}%
\begin{tabular}
[c]{|c|}\hline
$\mu_{1}^{j}$\\\hline
\end{tabular}
\underset{m_{j}-1-l_{j}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
}}\underset{l_{j}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\overset{N-1/2}{\underset{r\neq1/2,l+1/2}{\otimes}}%
\begin{tabular}
[c]{|c|c|c|}\hline
$\nu_{1}^{r}$ & $\cdots$ & $\nu_{m_{r}}^{r}$\\\hline
\end{tabular}
^{T}\nonumber\\
&  +\sum_{l\geq1}ll_{l}%
\begin{tabular}
[c]{|c|}\hline
$\mu_{1}^{l}$\\\hline
\end{tabular}
\underset{m_{l}-1-l_{l}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
}}\underset{l_{l}-1}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\otimes%
\begin{tabular}
[c]{|c|c|c|c|}\hline
$L$ & $\nu_{1}^{l+1/2}$ & $\cdots$ & $\nu_{m_{l+1/2}}^{l+1/2}$\\\hline
\end{tabular}
^{T}\nonumber\\
&  \otimes%
\begin{tabular}
[c]{|c|c|c|}\hline
$\nu_{2}^{1/2}$ & $\cdots$ & $\nu_{m_{1/2}}^{1/2}$\\\hline
\end{tabular}
^{T}\overset{N}{\underset{j\neq l}{\otimes}}%
\begin{tabular}
[c]{|c|}\hline
$\mu_{1}^{j}$\\\hline
\end{tabular}
\underset{m_{j}-1-l_{j}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
}}\underset{l_{j}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\overset{N-1/2}{\underset{r\neq1/2,l+1/2}{\otimes}}%
\begin{tabular}
[c]{|c|c|c|}\hline
$\nu_{1}^{r}$ & $\cdots$ & $\nu_{m_{r}}^{r}$\\\hline
\end{tabular}
^{T}\nonumber\\
&  +\sum_{i=2}^{m_{1/2}}%
\begin{tabular}
[c]{|c|c|}\hline
$\nu_{i}^{1/2}$ & $\mu_{1}^{1}$\\\hline
\end{tabular}
\underset{m_{1}-1-l_{1}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
}}\underset{l_{1}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\otimes\left(  -1\right)  ^{i+1}%
\begin{tabular}
[c]{|c|c|c|c|c|}\hline
$\nu_{2}^{1/2}$ & $\cdots$ & $\hat{\nu}_{i}^{1/2}$ & $\cdots$ & $\nu_{m_{1/2}%
}^{1/2}$\\\hline
\end{tabular}
^{T}\nonumber\\
&  \overset{N}{\underset{j\neq1}{\otimes}}%
\begin{tabular}
[c]{|c|}\hline
$\mu_{1}^{j}$\\\hline
\end{tabular}
\underset{m_{j}-1-l_{j}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
}}\underset{l_{j}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\overset{N-1/2}{\underset{r\neq1/2}{\otimes}}%
\begin{tabular}
[c]{|c|c|c|}\hline
$\nu_{1}^{r}$ & $\cdots$ & $\nu_{m_{r}}^{r}$\\\hline
\end{tabular}
^{T}\nonumber\\
&  +\sum_{l\geq2}\sum_{i=1}^{m_{l-1/2}}\left(  -1\right)  ^{i+1}%
\begin{tabular}
[c]{|c|c|}\hline
$\nu_{i}^{l-1/2}$ & $\mu_{1}^{l}$\\\hline
\end{tabular}
\underset{m_{l}-1-l_{l}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
}}\underset{l_{l}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\otimes%
\begin{tabular}
[c]{|c|c|c|c|c|}\hline
$\nu_{1}^{l-1/2}$ & $\cdots$ & $\hat{\nu}_{i}^{l-1/2}$ & $\cdots$ &
$\nu_{m_{l-1/2}}^{l-1/2}$\\\hline
\end{tabular}
^{T}\nonumber\\
&  \otimes%
\begin{tabular}
[c]{|c|c|c|}\hline
$\nu_{2}^{1/2}$ & $\cdots$ & $\nu_{m_{1/2}}^{1/2}$\\\hline
\end{tabular}
^{T}\overset{N}{\underset{j\neq l}{\otimes}}%
\begin{tabular}
[c]{|c|}\hline
$\mu_{1}^{j}$\\\hline
\end{tabular}
\underset{m_{j}-1-l_{j}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
}}\underset{l_{j}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\overset{N-1/2}{\underset{r\neq1/2,l-1/2}{\otimes}}%
\begin{tabular}
[c]{|c|c|c|}\hline
$\nu_{1}^{r}$ & $\cdots$ & $\nu_{m_{r}}^{r}$\\\hline
\end{tabular}
^{T},
\end{align}%
\begin{align}
0  &  =M%
\begin{tabular}
[c]{|c|c|c|c|}\hline
$L$ & $\nu_{2}^{3/2}$ & $\cdots$ & $\nu_{m_{3/2}}^{3/2}$\\\hline
\end{tabular}
^{T}\overset{N}{\underset{j=1}{\otimes}}%
\begin{tabular}
[c]{|c|}\hline
$\mu_{1}^{j}$\\\hline
\end{tabular}
\underset{m_{j}-1-l_{j}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
}}\underset{l_{j}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\overset{N-1/2}{\underset{r\neq3/2}{\otimes}}%
\begin{tabular}
[c]{|c|c|c|}\hline
$\nu_{1}^{r}$ & $\cdots$ & $\nu_{m_{r}}^{r}$\\\hline
\end{tabular}
^{T}\nonumber\\
&  +%
\begin{tabular}
[c]{|c|}\hline
$\mu_{1}^{1}$\\\hline
\end{tabular}
\underset{m_{1}-l_{1}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
}}\underset{l_{1}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\otimes%
\begin{tabular}
[c]{|c|c|c|c|}\hline
$T$ & $\nu_{1}^{1/2}$ & $\cdots$ & $\nu_{m_{1/2}}^{1/2}$\\\hline
\end{tabular}
^{T}\otimes%
\begin{tabular}
[c]{|c|c|c|}\hline
$\nu_{2}^{3/2}$ & $\cdots$ & $\nu_{m_{3/2}}^{3/2}$\\\hline
\end{tabular}
^{T}\nonumber\\
&  \overset{N}{\underset{j\neq1}{\otimes}}%
\begin{tabular}
[c]{|c|}\hline
$\mu_{1}^{j}$\\\hline
\end{tabular}
\underset{m_{j}-1-l_{j}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
}}\underset{l_{j}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\overset{N-1/2}{\underset{r\neq1/2,3/2}{\otimes}}%
\begin{tabular}
[c]{|c|c|c|}\hline
$\nu_{1}^{r}$ & $\cdots$ & $\nu_{m_{r}}^{r}$\\\hline
\end{tabular}
^{T}\nonumber\\
&  +\sum_{l\geq1}l\underset{m_{l}-1-l_{l}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
}}\underset{l_{l}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\otimes%
\begin{tabular}
[c]{|c|c|c|c|}\hline
$\mu_{1}^{l}$ & $\nu_{1}^{l+3/2}$ & $\cdots$ & $\nu_{m_{l+3/2}}^{l+3/2}%
$\\\hline
\end{tabular}
^{T}\nonumber\\
&  \otimes%
\begin{tabular}
[c]{|c|c|c|}\hline
$\nu_{2}^{3/2}$ & $\cdots$ & $\nu_{m_{3/2}}^{3/2}$\\\hline
\end{tabular}
^{T}\overset{N}{\underset{j\neq l}{\otimes}}%
\begin{tabular}
[c]{|c|}\hline
$\mu_{1}^{j}$\\\hline
\end{tabular}
\underset{m_{j}-1-l_{j}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
}}\underset{l_{j}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\overset{N-1/2}{\underset{r\neq3/2,l+3/2}{\otimes}}%
\begin{tabular}
[c]{|c|c|c|}\hline
$\nu_{1}^{r}$ & $\cdots$ & $\nu_{m_{r}}^{r}$\\\hline
\end{tabular}
^{T}\nonumber\\
&  +\sum_{l\geq1}l\left(  m_{l}-1-l_{l}\right)
\begin{tabular}
[c]{|c|}\hline
$\mu_{1}^{l}$\\\hline
\end{tabular}
\underset{m_{l}-2-l_{l}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
}}\underset{l_{l}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\otimes%
\begin{tabular}
[c]{|c|c|c|c|}\hline
$T$ & $\nu_{1}^{l+3/2}$ & $\cdots$ & $\nu_{m_{l+3/2}}^{l+3/2}$\\\hline
\end{tabular}
^{T}\nonumber\\
&  \otimes%
\begin{tabular}
[c]{|c|c|c|}\hline
$\nu_{2}^{3/2}$ & $\cdots$ & $\nu_{m_{3/2}}^{3/2}$\\\hline
\end{tabular}
^{T}\overset{N}{\underset{j\neq l}{\otimes}}%
\begin{tabular}
[c]{|c|}\hline
$\mu_{1}^{j}$\\\hline
\end{tabular}
\underset{m_{j}-1-l_{j}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
}}\underset{l_{j}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\overset{N-1/2}{\underset{r\neq3/2,l+3/2}{\otimes}}%
\begin{tabular}
[c]{|c|c|c|}\hline
$\nu_{1}^{r}$ & $\cdots$ & $\nu_{m_{r}}^{r}$\\\hline
\end{tabular}
^{T}\nonumber\\
&  +\sum_{l\geq1}ll_{l}%
\begin{tabular}
[c]{|c|}\hline
$\mu_{1}^{l}$\\\hline
\end{tabular}
\underset{m_{l}-1-l_{l}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
}}\underset{l_{l}-1}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\otimes%
\begin{tabular}
[c]{|c|c|c|c|}\hline
$L$ & $\nu_{1}^{l+3/2}$ & $\cdots$ & $\nu_{m_{l+3/2}}^{l+3/2}$\\\hline
\end{tabular}
^{T}\nonumber\\
&  \otimes%
\begin{tabular}
[c]{|c|c|c|}\hline
$\nu_{2}^{3/2}$ & $\cdots$ & $\nu_{m_{3/2}}^{3/2}$\\\hline
\end{tabular}
^{T}\overset{N}{\underset{j\neq l}{\otimes}}%
\begin{tabular}
[c]{|c|}\hline
$\mu_{1}^{j}$\\\hline
\end{tabular}
\underset{m_{j}-1-l_{j}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
}}\underset{l_{j}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\overset{N-1/2}{\underset{r\neq3/2,l+3/2}{\otimes}}%
\begin{tabular}
[c]{|c|c|c|}\hline
$\nu_{1}^{r}$ & $\cdots$ & $\nu_{m_{r}}^{r}$\\\hline
\end{tabular}
^{T}\nonumber\\
&  +\sum_{i=2}^{m_{3/2}}3%
\begin{tabular}
[c]{|c|c|}\hline
$\nu_{i}^{3/2}$ & $\mu_{1}^{3}$\\\hline
\end{tabular}
\underset{m_{3}-1-l_{3}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
}}\underset{l_{3}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\otimes\left(  -1\right)  ^{i+1}%
\begin{tabular}
[c]{|c|c|c|c|c|}\hline
$\nu_{2}^{3/2}$ & $\cdots$ & $\hat{\nu}_{i}^{3/2}$ & $\cdots$ & $\nu_{m_{3/2}%
}^{3/2}$\\\hline
\end{tabular}
^{T}\nonumber\\
&  \overset{N}{\underset{j\neq3}{\otimes}}%
\begin{tabular}
[c]{|c|}\hline
$\mu_{1}^{j}$\\\hline
\end{tabular}
\underset{m_{j}-1-l_{j}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
}}\underset{l_{j}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\overset{N-1/2}{\underset{r\neq3/2}{\otimes}}%
\begin{tabular}
[c]{|c|c|c|}\hline
$\nu_{1}^{r}$ & $\cdots$ & $\nu_{m_{r}}^{r}$\\\hline
\end{tabular}
^{T}\nonumber\\
&  +\sum_{l\geq2,l\neq3}\sum_{i=1}^{m_{l-3/2}}%
\begin{tabular}
[c]{|c|c|}\hline
$\nu_{i}^{l-3/2}$ & $\mu_{1}^{l}$\\\hline
\end{tabular}
\underset{m_{l}-1-l_{l}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
}}\underset{l_{l}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\otimes\left(  -1\right)  ^{i+1}%
\begin{tabular}
[c]{|c|c|c|c|c|}\hline
$\nu_{1}^{l-3/2}$ & $\cdots$ & $\hat{\nu}_{i}^{l-3/2}$ & $\cdots$ &
$\nu_{m_{l-3/2}}^{l-3/2}$\\\hline
\end{tabular}
^{T}\nonumber\\
&  \otimes%
\begin{tabular}
[c]{|c|c|c|}\hline
$\nu_{2}^{3/2}$ & $\cdots$ & $\nu_{m_{3/2}}^{3/2}$\\\hline
\end{tabular}
^{T}\overset{N}{\underset{j\neq l}{\otimes}}%
\begin{tabular}
[c]{|c|}\hline
$\mu_{1}^{j}$\\\hline
\end{tabular}
\underset{m_{j}-1-l_{j}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
}}\underset{l_{j}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\overset{N-1/2}{\underset{r\neq3/2,l-3/2}{\otimes}}%
\begin{tabular}
[c]{|c|c|c|}\hline
$\nu_{1}^{r}$ & $\cdots$ & $\nu_{m_{r}}^{r}$\\\hline
\end{tabular}
\begin{tabular}
[c]{|c|c|c|c|}\hline
$L$ & $\nu_{2}^{1/2}$ & $\cdots$ & $\nu_{m_{1/2}}^{1/2}$\\\hline
\end{tabular}
^{T}\overset{N}{\underset{j=1}{\otimes}}\underset{m_{j}-l_{j}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
}}\underset{l_{j}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\overset{N-1/2}{\underset{r\neq1/2}{\otimes}}%
\begin{tabular}
[c]{|c|c|c|}\hline
$\nu_{1}^{r}$ & $\cdots$ & $\nu_{m_{r}}^{r}$\\\hline
\end{tabular}
^{T}\nonumber\\
&  +\sum_{l\geq1}l\left(  m_{l}-l_{l}\right)  \underset{m_{l}-1-l_{l}%
}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
}}\underset{l_{l}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\otimes%
\begin{tabular}
[c]{|c|c|c|c|}\hline
$T$ & $\nu_{1}^{l+1/2}$ & $\cdots$ & $\nu_{m_{l+1/2}}^{l+1/2}$\\\hline
\end{tabular}
^{T}\nonumber\\
&  \otimes%
\begin{tabular}
[c]{|c|c|c|}\hline
$\nu_{2}^{1/2}$ & $\cdots$ & $\nu_{m_{1/2}}^{1/2}$\\\hline
\end{tabular}
^{T}\overset{N}{\underset{j\neq l}{\otimes}}\underset{m_{j}-l_{j}%
}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
}}\underset{l_{j}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\overset{N-1/2}{\underset{r\neq1/2,l+1/2}{\otimes}}%
\begin{tabular}
[c]{|c|c|c|}\hline
$\nu_{1}^{r}$ & $\cdots$ & $\nu_{m_{r}}^{r}$\\\hline
\end{tabular}
^{T}\nonumber\\
&  +\sum_{l\geq1}ll_{l}\underset{m_{l}-l_{l}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
}}\underset{l_{l}-1}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\otimes%
\begin{tabular}
[c]{|c|c|c|c|}\hline
$L$ & $\nu_{1}^{l+1/2}$ & $\cdots$ & $\nu_{m_{l+1/2}}^{l+1/2}$\\\hline
\end{tabular}
^{T}\nonumber\\
&  \otimes%
\begin{tabular}
[c]{|c|c|c|}\hline
$\nu_{2}^{1/2}$ & $\cdots$ & $\nu_{m_{1/2}}^{1/2}$\\\hline
\end{tabular}
^{T}\overset{N}{\underset{j\neq l}{\otimes}}\underset{m_{j}-l_{j}%
}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
}}\underset{l_{j}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\overset{N-1/2}{\underset{r\neq1/2,l+1/2}{\otimes}}%
\begin{tabular}
[c]{|c|c|c|}\hline
$\nu_{1}^{r}$ & $\cdots$ & $\nu_{m_{r}}^{r}$\\\hline
\end{tabular}
^{T}\nonumber\\
&  +\sum_{i=2}^{m_{1/2}}%
\begin{tabular}
[c]{|c|}\hline
$\nu_{i}^{1/2}$\\\hline
\end{tabular}
\underset{m_{1}-l_{1}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
}}\underset{l_{1}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\otimes\left(  -1\right)  ^{i+1}%
\begin{tabular}
[c]{|c|c|c|c|c|}\hline
$\nu_{2}^{1/2}$ & $\cdots$ & $\hat{\nu}_{i}^{1/2}$ & $\cdots$ & $\nu_{m_{1/2}%
}^{1/2}$\\\hline
\end{tabular}
^{T}\nonumber\\
&  \overset{N}{\underset{j\neq1}{\otimes}}\underset{m_{j}-l_{j}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
}}\underset{l_{j}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\overset{N-1/2}{\underset{r\neq1/2}{\otimes}}%
\begin{tabular}
[c]{|c|c|c|}\hline
$\nu_{1}^{r}$ & $\cdots$ & $\nu_{m_{r}}^{r}$\\\hline
\end{tabular}
^{T}\nonumber\\
&  +\sum_{l\geq2}\sum_{i=1}^{m_{l-1/2}}\left(  -1\right)  ^{i+1}%
\begin{tabular}
[c]{|c|}\hline
$\nu_{i}^{l-1/2}$\\\hline
\end{tabular}
\underset{m_{l}-l_{l}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
}}\underset{l_{l}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\otimes%
\begin{tabular}
[c]{|c|c|c|c|c|}\hline
$\nu_{1}^{l-1/2}$ & $\cdots$ & $\hat{\nu}_{i}^{l-1/2}$ & $\cdots$ &
$\nu_{m_{l-1/2}}^{l-1/2}$\\\hline
\end{tabular}
^{T}\nonumber\\
&  \otimes%
\begin{tabular}
[c]{|c|c|c|}\hline
$\nu_{2}^{1/2}$ & $\cdots$ & $\nu_{m_{1/2}}^{1/2}$\\\hline
\end{tabular}
^{T}\overset{N}{\underset{j\neq l}{\otimes}}\underset{m_{j}-l_{j}%
}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
}}\underset{l_{j}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\overset{N-1/2}{\underset{r\neq1/2,l-1/2}{\otimes}}%
\begin{tabular}
[c]{|c|c|c|}\hline
$\nu_{1}^{r}$ & $\cdots$ & $\nu_{m_{r}}^{r}$\\\hline
\end{tabular}
^{T},
\end{align}

\begin{align}
0  &  =M%
\begin{tabular}
[c]{|c|c|c|c|}\hline
$L$ & $\nu_{2}^{3/2}$ & $\cdots$ & $\nu_{m_{3/2}}^{3/2}$\\\hline
\end{tabular}
^{T}\overset{N}{\underset{j=1}{\otimes}}\underset{m_{j}-l_{j}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
}}\underset{l_{j}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\overset{N-1/2}{\underset{r\neq3/2}{\otimes}}%
\begin{tabular}
[c]{|c|c|c|}\hline
$\nu_{1}^{r}$ & $\cdots$ & $\nu_{m_{r}}^{r}$\\\hline
\end{tabular}
^{T}\nonumber\\
&  +\underset{m_{1}+1-l_{1}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
}}\underset{l_{1}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\otimes%
\begin{tabular}
[c]{|c|c|c|c|}\hline
$T$ & $\nu_{1}^{1/2}$ & $\cdots$ & $\nu_{m_{1/2}}^{1/2}$\\\hline
\end{tabular}
^{T}\otimes%
\begin{tabular}
[c]{|c|c|c|}\hline
$\nu_{2}^{3/2}$ & $\cdots$ & $\nu_{m_{3/2}}^{3/2}$\\\hline
\end{tabular}
^{T}\nonumber\\
&  \overset{N}{\underset{j\neq1}{\otimes}}\underset{m_{j}-l_{j}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
}}\underset{l_{j}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\overset{N-1/2}{\underset{r\neq1/2,3/2}{\otimes}}%
\begin{tabular}
[c]{|c|c|c|}\hline
$\nu_{1}^{r}$ & $\cdots$ & $\nu_{m_{r}}^{r}$\\\hline
\end{tabular}
^{T}\nonumber\\
&  +\sum_{l\geq1}l\left(  m_{l}-l_{l}\right)  \underset{m_{l}-1-l_{l}%
}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
}}\underset{l_{l}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\otimes%
\begin{tabular}
[c]{|c|c|c|c|}\hline
$T$ & $\nu_{1}^{l+3/2}$ & $\cdots$ & $\nu_{m_{l+3/2}}^{l+3/2}$\\\hline
\end{tabular}
^{T}\nonumber\\
&  \otimes%
\begin{tabular}
[c]{|c|c|c|}\hline
$\nu_{2}^{3/2}$ & $\cdots$ & $\nu_{m_{3/2}}^{3/2}$\\\hline
\end{tabular}
^{T}\overset{N}{\underset{j\neq l}{\otimes}}\underset{m_{j}-l_{j}%
}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
}}\underset{l_{j}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\overset{N-1/2}{\underset{r\neq3/2,l+3/2}{\otimes}}%
\begin{tabular}
[c]{|c|c|c|}\hline
$\nu_{1}^{r}$ & $\cdots$ & $\nu_{m_{r}}^{r}$\\\hline
\end{tabular}
^{T}\nonumber\\
&  +\sum_{l\geq1}ll_{l}\underset{m_{l}-l_{l}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
}}\underset{l_{l}-1}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\otimes%
\begin{tabular}
[c]{|c|c|c|c|}\hline
$L$ & $\nu_{1}^{l+3/2}$ & $\cdots$ & $\nu_{m_{l+3/2}}^{l+3/2}$\\\hline
\end{tabular}
^{T}\nonumber\\
&  \otimes%
\begin{tabular}
[c]{|c|c|c|}\hline
$\nu_{2}^{3/2}$ & $\cdots$ & $\nu_{m_{3/2}}^{3/2}$\\\hline
\end{tabular}
^{T}\overset{N}{\underset{j\neq l}{\otimes}}\underset{m_{j}-l_{j}%
}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
}}\underset{l_{j}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\overset{N-1/2}{\underset{r\neq3/2,l+3/2}{\otimes}}%
\begin{tabular}
[c]{|c|c|c|}\hline
$\nu_{1}^{r}$ & $\cdots$ & $\nu_{m_{r}}^{r}$\\\hline
\end{tabular}
^{T}\nonumber\\
&  +\sum_{i=2}^{m_{3/2}}3%
\begin{tabular}
[c]{|c|}\hline
$\nu_{i}^{3/2}$\\\hline
\end{tabular}
\underset{m_{3}-l_{3}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
}}\underset{l_{3}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\otimes\left(  -1\right)  ^{i+1}%
\begin{tabular}
[c]{|c|c|c|c|c|}\hline
$\nu_{2}^{3/2}$ & $\cdots$ & $\hat{\nu}_{i}^{3/2}$ & $\cdots$ & $\nu_{m_{3/2}%
}^{3/2}$\\\hline
\end{tabular}
^{T}\nonumber\\
&  \overset{N}{\underset{j\neq3}{\otimes}}\underset{m_{j}-l_{j}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
}}\underset{l_{j}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\overset{N-1/2}{\underset{r\neq3/2}{\otimes}}%
\begin{tabular}
[c]{|c|c|c|}\hline
$\nu_{1}^{r}$ & $\cdots$ & $\nu_{m_{r}}^{r}$\\\hline
\end{tabular}
^{T}\nonumber\\
&  +\sum_{l\geq2,l\neq3}\sum_{i=1}^{m_{l-3/2}}%
\begin{tabular}
[c]{|c|}\hline
$\nu_{i}^{l-3/2}$\\\hline
\end{tabular}
\underset{m_{l}-l_{l}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
}}\underset{l_{l}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\otimes\left(  -1\right)  ^{i+1}%
\begin{tabular}
[c]{|c|c|c|c|c|}\hline
$\nu_{1}^{l-3/2}$ & $\cdots$ & $\hat{\nu}_{i}^{l-3/2}$ & $\cdots$ &
$\nu_{m_{l-3/2}}^{l-3/2}$\\\hline
\end{tabular}
^{T}\nonumber\\
&  \otimes%
\begin{tabular}
[c]{|c|c|c|}\hline
$\nu_{2}^{3/2}$ & $\cdots$ & $\nu_{m_{3/2}}^{3/2}$\\\hline
\end{tabular}
^{T}\overset{N}{\underset{j\neq l}{\otimes}}\underset{m_{j}-l_{j}%
}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
}}\underset{l_{j}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\overset{N-1/2}{\underset{r\neq3/2,l-3/2}{\otimes}}%
\begin{tabular}
[c]{|c|c|c|}\hline
$\nu_{1}^{r}$ & $\cdots$ & $\nu_{m_{r}}^{r}$\\\hline
\end{tabular}
\begin{tabular}
[c]{|c|c|c|}\hline
$\nu_{1}^{r}$ & $\cdots$ & $\nu_{m_{r}}^{r}$\\\hline
\end{tabular}
\equiv%
\begin{tabular}
[c]{|c|c|}\hline
$\nu_{1}^{r}$ & $\nu_{2}^{r}$\\\hline
\end{tabular}
\left(  =%
\begin{tabular}
[c]{|c|c|}\hline
$T$ & $L$\\\hline
\end{tabular}
\text{, }%
\begin{tabular}
[c]{|l|}\hline
$T$\\\hline
\end{tabular}
\text{, }%
\begin{tabular}
[c]{|l|}\hline
$L$\\\hline
\end{tabular}
\text{ or }%
\begin{tabular}
[c]{|l|}\hline
$0$\\\hline
\end{tabular}
\right)  \text{.}%
\end{equation}
Therefore%
\begin{align}
0  &  =M%
\begin{tabular}
[c]{|c|c|}\hline
$L$ & $\nu_{2}^{1/2}$\\\hline
\end{tabular}
^{T}\overset{N}{\underset{j=1}{\otimes}}\underset{m_{j}-l_{j}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
}}\underset{l_{j}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\overset{N-1/2}{\underset{r\neq1/2}{\otimes}}%
\begin{tabular}
[c]{|c|c|}\hline
$\nu_{1}^{r}$ & $\nu_{2}^{r}$\\\hline
\end{tabular}
^{T}\nonumber\\
&  +\sum_{l\geq1}l\left(  m_{l}-l_{l}\right)  \underset{m_{l}-1-l_{l}%
}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
}}\underset{l_{l}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\otimes%
\begin{tabular}
[c]{|c|c|c|}\hline
$T$ & $\nu_{1}^{l+1/2}$ & $\nu_{2}^{l+1/2}$\\\hline
\end{tabular}
^{T}\nonumber\\
&  \otimes%
\begin{tabular}
[c]{|c|}\hline
$\nu_{2}^{1/2}$\\\hline
\end{tabular}
\overset{N}{\underset{j\neq l}{\otimes}}\underset{m_{j}-l_{j}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
}}\underset{l_{j}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\overset{N-1/2}{\underset{r\neq1/2,l+1/2}{\otimes}}%
\begin{tabular}
[c]{|c|c|}\hline
$\nu_{1}^{r}$ & $\nu_{2}^{r}$\\\hline
\end{tabular}
^{T}\nonumber\\
&  +\sum_{l\geq1}ll_{l}\underset{m_{l}-l_{l}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
}}\underset{l_{l}-1}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\otimes%
\begin{tabular}
[c]{|c|c|c|}\hline
$L$ & $\nu_{1}^{l+1/2}$ & $\nu_{2}^{l+1/2}$\\\hline
\end{tabular}
^{T}\nonumber\\
&  \otimes%
\begin{tabular}
[c]{|c|}\hline
$\nu_{2}^{1/2}$\\\hline
\end{tabular}
\overset{N}{\underset{j\neq l}{\otimes}}\underset{m_{j}-l_{j}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
}}\underset{l_{j}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\overset{N-1/2}{\underset{r\neq1/2,l+1/2}{\otimes}}%
\begin{tabular}
[c]{|c|c|}\hline
$\nu_{1}^{r}$ & $\nu_{2}^{r}$\\\hline
\end{tabular}
^{T}\nonumber\\
&  +\left(  -1\right)
\begin{tabular}
[c]{|c|}\hline
$\nu_{2}^{1/2}$\\\hline
\end{tabular}
\underset{m_{1}-l_{1}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
}}\underset{l_{1}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\overset{k}{\underset{j\neq1}{\otimes}}\underset{m_{j}-l_{j}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
}}\underset{l_{j}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\overset{s}{\underset{r\neq1/2}{\otimes}}%
\begin{tabular}
[c]{|c|c|}\hline
$\nu_{1}^{r}$ & $\nu_{2}^{r}$\\\hline
\end{tabular}
^{T}\nonumber\\
&  +\sum_{l\geq2}%
\begin{tabular}
[c]{|c|}\hline
$\nu_{1}^{l-1/2}$\\\hline
\end{tabular}
\underset{m_{l}-l_{l}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
}}\underset{l_{l}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\otimes%
\begin{tabular}
[c]{|c|}\hline
$\nu_{2}^{l-1/2}$\\\hline
\end{tabular}
\nonumber\\
&  \otimes%
\begin{tabular}
[c]{|c|}\hline
$\nu_{2}^{1/2}$\\\hline
\end{tabular}
\overset{N}{\underset{j\neq l}{\otimes}}\underset{m_{j}-l_{j}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
}}\underset{l_{j}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\overset{N-1/2}{\underset{r\neq1/2,l-1/2}{\otimes}}%
\begin{tabular}
[c]{|c|c|}\hline
$\nu_{1}^{r}$ & $\nu_{2}^{r}$\\\hline
\end{tabular}
^{T}\nonumber\\
&  +\sum_{l\geq2}\left(  -1\right)
\begin{tabular}
[c]{|c|}\hline
$\nu_{2}^{l-1/2}$\\\hline
\end{tabular}
\underset{m_{l}-l_{l}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
}}\underset{l_{l}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\otimes%
\begin{tabular}
[c]{|c|}\hline
$\nu_{1}^{l-1/2}$\\\hline
\end{tabular}
\nonumber\\
&  \otimes%
\begin{tabular}
[c]{|c|}\hline
$\nu_{2}^{1/2}$\\\hline
\end{tabular}
\overset{N}{\underset{j\neq l}{\otimes}}\underset{m_{j}-l_{j}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
}}\underset{l_{j}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\overset{N-1/2}{\underset{r\neq1/2,l-1/2}{\otimes}}%
\begin{tabular}
[c]{|c|c|}\hline
$\nu_{1}^{r}$ & $\nu_{2}^{r}$\\\hline
\end{tabular}
^{T}, \label{a.}%
\end{align}%
\begin{align}
0  &  =M%
\begin{tabular}
[c]{|c|c|}\hline
$L$ & $\nu_{2}^{3/2}$\\\hline
\end{tabular}
^{T}\overset{N}{\underset{j=1}{\otimes}}\underset{m_{j}-l_{j}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
}}\underset{l_{j}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\overset{N-1/2}{\underset{r\neq3/2}{\otimes}}%
\begin{tabular}
[c]{|c|c|}\hline
$\nu_{1}^{r}$ & $\nu_{2}^{r}$\\\hline
\end{tabular}
^{T}\nonumber\\
&  +\underset{m_{1}+1-l_{1}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
}}\underset{l_{1}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\otimes%
\begin{tabular}
[c]{|c|c|c|}\hline
$T$ & $\nu_{1}^{1/2}$ & $\nu_{2}^{1/2}$\\\hline
\end{tabular}
^{T}\nonumber\\
&  \otimes%
\begin{tabular}
[c]{|c|}\hline
$\nu_{2}^{3/2}$\\\hline
\end{tabular}
\overset{N}{\underset{j\neq1}{\otimes}}\underset{m_{j}-l_{j}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
}}\underset{l_{j}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\overset{N-1/2}{\underset{r\neq1/2,3/2}{\otimes}}%
\begin{tabular}
[c]{|c|c|}\hline
$\nu_{1}^{r}$ & $\nu_{2}^{r}$\\\hline
\end{tabular}
^{T}\nonumber\\
&  +\sum_{l\geq1}l\left(  m_{l}-l_{l}\right)  \underset{m_{l}-1-l_{l}%
}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
}}\underset{l_{l}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\otimes%
\begin{tabular}
[c]{|c|c|c|}\hline
$T$ & $\nu_{1}^{l+3/2}$ & $\nu_{2}^{l+3/2}$\\\hline
\end{tabular}
^{T}\nonumber\\
&  \otimes%
\begin{tabular}
[c]{|c|}\hline
$\nu_{2}^{3/2}$\\\hline
\end{tabular}
\overset{N}{\underset{j\neq l}{\otimes}}\underset{m_{j}-l_{j}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
}}\underset{l_{j}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\overset{N-1/2}{\underset{r\neq3/2,l+3/2}{\otimes}}%
\begin{tabular}
[c]{|c|c|}\hline
$\nu_{1}^{r}$ & $\nu_{2}^{r}$\\\hline
\end{tabular}
^{T}\nonumber\\
&  +\sum_{l\geq1}ll_{l}\underset{m_{l}-l_{l}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
}}\underset{l_{l}-1}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\otimes%
\begin{tabular}
[c]{|c|c|c|}\hline
$L$ & $\nu_{1}^{l+3/2}$ & $\nu_{2}^{l+3/2}$\\\hline
\end{tabular}
^{T}\nonumber\\
&  \otimes%
\begin{tabular}
[c]{|c|}\hline
$\nu_{2}^{3/2}$\\\hline
\end{tabular}
\overset{N}{\underset{j\neq l}{\otimes}}\underset{m_{j}-l_{j}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
}}\underset{l_{j}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\overset{N-1/2}{\underset{r\neq3/2,l+3/2}{\otimes}}%
\begin{tabular}
[c]{|c|c|}\hline
$\nu_{1}^{r}$ & $\nu_{2}^{r}$\\\hline
\end{tabular}
^{T}\nonumber\\
&  +3\left(  -1\right)
\begin{tabular}
[c]{|c|}\hline
$\nu_{2}^{3/2}$\\\hline
\end{tabular}
\underset{m_{3}-l_{3}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
}}\underset{l_{3}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\overset{N}{\underset{j\neq3}{\otimes}}\underset{m_{j}-l_{j}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
}}\underset{l_{j}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\overset{N-1/2}{\underset{r\neq3/2}{\otimes}}%
\begin{tabular}
[c]{|c|c|}\hline
$\nu_{1}^{r}$ & $\nu_{2}^{r}$\\\hline
\end{tabular}
^{T}\nonumber\\
&  +\sum_{l\geq2,l\neq3}%
\begin{tabular}
[c]{|c|}\hline
$\nu_{1}^{l-3/2}$\\\hline
\end{tabular}
\underset{m_{l}-l_{l}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
}}\underset{l_{l}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\otimes%
\begin{tabular}
[c]{|c|}\hline
$\nu_{2}^{l-3/2}$\\\hline
\end{tabular}
\nonumber\\
&  \otimes%
\begin{tabular}
[c]{|c|}\hline
$\nu_{2}^{3/2}$\\\hline
\end{tabular}
\overset{N}{\underset{j\neq l}{\otimes}}\underset{m_{j}-l_{j}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
}}\underset{l_{j}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\overset{N-1/2}{\underset{r\neq3/2,l-3/2}{\otimes}}%
\begin{tabular}
[c]{|c|c|}\hline
$\nu_{1}^{r}$ & $\nu_{2}^{r}$\\\hline
\end{tabular}
^{T}\nonumber\\
&  +\sum_{l\geq2,l\neq3}%
\begin{tabular}
[c]{|c|}\hline
$\nu_{2}^{l-3/2}$\\\hline
\end{tabular}
\underset{m_{l}-l_{l}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
}}\underset{l_{l}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\otimes\left(  -1\right)
\begin{tabular}
[c]{|c|}\hline
$\nu_{1}^{l-3/2}$\\\hline
\end{tabular}
\nonumber\\
&  \otimes%
\begin{tabular}
[c]{|c|}\hline
$\nu_{2}^{3/2}$\\\hline
\end{tabular}
\overset{N}{\underset{j\neq l}{\otimes}}\underset{m_{j}-l_{j}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
}}\underset{l_{j}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\overset{N-1/2}{\underset{r\neq3/2,l-3/2}{\otimes}}%
\begin{tabular}
[c]{|c|c|}\hline
$\nu_{1}^{r}$ & $\nu_{2}^{r}$\\\hline
\end{tabular}
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
\underset{l_{1}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\otimes\underset{m_{2}-l_{2}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
}}%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
\otimes\underset{m_{1/2}}{\underbrace{%
\begin{tabular}
[c]{|c|c|}\hline
$\nu_{1}^{1/2}$ & $\nu_{2}^{1/2}$\\\hline
\end{tabular}
}}\otimes%
\begin{tabular}
[c]{|c|}\hline
$\nu_{2}^{3/2}$\\\hline
\end{tabular}
\otimes%
\begin{tabular}
[c]{|lll|}\hline
& $\cdots$ & \\\hline
\end{tabular}
\equiv0, \label{lamma}%
\end{equation}
\textit{except for (i) }$m_{j\geq3}=m_{r\geq3/2}=0$\textit{, }$l_{2}=m_{2}%
$\textit{, }$l_{3/2}=m_{3/2}=1$\textit{ and (ii) }$l_{1}+l_{1/2}%
=2k$\textit{\U{ff0c}}

The equations (\ref{a.}) and (\ref{b.}) reduce to%
%TCIMACRO{\TeXButton{%
%\begin{subequations}%
%}{\begin{subequations}}}%
%BeginExpansion
\begin{subequations}%
%EndExpansion%
\begin{align}
0  &  =M\underset{m_{1}-l_{1}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
}}\underset{l_{1}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\otimes\underset{m_{2}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\otimes%
\begin{tabular}
[c]{|c|c|c|}\hline
$L$ & $\nu_{2}^{1/2}$ & $\nu_{3}^{1/2}$\\\hline
\end{tabular}
^{T}\otimes%
\begin{tabular}
[c]{|c|}\hline
$\nu_{1}^{3/2}$\\\hline
\end{tabular}
\nonumber\\
&  +l_{1}\underset{m_{1}-l_{1}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
}}\underset{l_{1}-1}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\otimes\underset{m_{2}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\otimes%
\begin{tabular}
[c]{|c|c|}\hline
$\nu_{2}^{1/2}$ & $\nu_{3}^{1/2}$\\\hline
\end{tabular}
^{T}\otimes%
\begin{tabular}
[c]{|c|c|}\hline
$L$ & $\nu_{1}^{3/2}$\\\hline
\end{tabular}
^{T}\nonumber\\
&  -%
\begin{tabular}
[c]{|c|}\hline
$\nu_{2}^{1/2}$\\\hline
\end{tabular}
\underset{m_{1}-l_{1}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
}}\underset{l_{1}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\otimes\underset{m_{2}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\otimes%
\begin{tabular}
[c]{|c|}\hline
$\nu_{3}^{1/2}$\\\hline
\end{tabular}
\otimes%
\begin{tabular}
[c]{|c|}\hline
$\nu_{1}^{3/2}$\\\hline
\end{tabular}
\nonumber\\
&  +%
\begin{tabular}
[c]{|c|}\hline
$\nu_{3}^{1/2}$\\\hline
\end{tabular}
\underset{m_{1}-l_{1}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
}}\underset{l_{1}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\otimes\underset{m_{2}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\otimes%
\begin{tabular}
[c]{|c|}\hline
$\nu_{2}^{1/2}$\\\hline
\end{tabular}
\otimes%
\begin{tabular}
[c]{|c|}\hline
$\nu_{1}^{3/2}$\\\hline
\end{tabular}
\nonumber\\
&  +\underset{m_{1}-l_{1}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
}}\underset{l_{1}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\otimes%
\begin{tabular}
[c]{|c|}\hline
$\nu_{1}^{3/2}$\\\hline
\end{tabular}
\underset{m_{2}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\otimes%
\begin{tabular}
[c]{|c|c|}\hline
$\nu_{2}^{1/2}$ & $\nu_{3}^{1/2}$\\\hline
\end{tabular}
^{T}\otimes%
\begin{tabular}
[c]{|c|}\hline
$0$\\\hline
\end{tabular}
\nonumber\\
&  -\underset{m_{1}-l_{1}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
}}\underset{l_{1}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\otimes\underset{m_{2}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\otimes%
\begin{tabular}
[c]{|c|c|}\hline
$\nu_{2}^{1/2}$ & $\nu_{3}^{1/2}$\\\hline
\end{tabular}
^{T}\otimes%
\begin{tabular}
[c]{|c|}\hline
$\nu_{1}^{3/2}$\\\hline
\end{tabular}
,
\end{align}%
\begin{align}
0  &  =M\underset{m_{1}-1-l_{1}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
}}\underset{l_{1}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\otimes\underset{m_{2}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\otimes%
\begin{tabular}
[c]{|c|c|}\hline
$\nu_{2}^{1/2}$ & $\nu_{3}^{1/2}$\\\hline
\end{tabular}
^{T}\otimes%
\begin{tabular}
[c]{|c|c|}\hline
$L$ & $\nu_{1}^{3/2}$\\\hline
\end{tabular}
^{T}\nonumber\\
&  +\underset{m_{1}-l_{1}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
}}\underset{l_{1}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\otimes\underset{m_{2}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\otimes%
\begin{tabular}
[c]{|c|c|c|}\hline
$T$ & $\nu_{2}^{1/2}$ & $\nu_{3}^{1/2}$\\\hline
\end{tabular}
^{T}\otimes%
\begin{tabular}
[c]{|c|}\hline
$\nu_{1}^{3/2}$\\\hline
\end{tabular}
\nonumber\\
&  -\underset{m_{1}-1-l_{1}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
}}\underset{l_{1}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\otimes%
\begin{tabular}
[c]{|c|}\hline
$\nu_{2}^{1/2}$\\\hline
\end{tabular}
\underset{m_{2}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\otimes%
\begin{tabular}
[c]{|c|}\hline
$\nu_{3}^{1/2}$\\\hline
\end{tabular}
\otimes%
\begin{tabular}
[c]{|c|}\hline
$\nu_{1}^{3/2}$\\\hline
\end{tabular}
\nonumber\\
&  +\underset{m_{1}-1-l_{1}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
}}\underset{l_{1}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\otimes%
\begin{tabular}
[c]{|c|}\hline
$\nu_{3}^{1/2}$\\\hline
\end{tabular}
\underset{m_{2}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\otimes%
\begin{tabular}
[c]{|c|}\hline
$\nu_{2}^{1/2}$\\\hline
\end{tabular}
\otimes%
\begin{tabular}
[c]{|c|}\hline
$\nu_{1}^{3/2}$\\\hline
\end{tabular}
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
}}\underset{l_{1}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\otimes\underset{m_{2}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\otimes%
\begin{tabular}
[c]{|c|}\hline
$L$\\\hline
\end{tabular}
\otimes%
\begin{tabular}
[c]{|c|}\hline
$0$\\\hline
\end{tabular}
\nonumber\\
&  +l_{1}\underset{m_{1}-l_{1}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
}}\underset{l_{1}-1}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\otimes\underset{m_{2}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\otimes%
\begin{tabular}
[c]{|c|}\hline
$0$\\\hline
\end{tabular}
\otimes%
\begin{tabular}
[c]{|c|}\hline
$L$\\\hline
\end{tabular}
\label{1-000}%
\end{align}

For $\nu_{2}^{1/2}=T$, $\nu_{3}^{1/2}=L$ and $\nu_{1}^{3/2}=0,$%
\begin{align}
0  &  =l_{1}\underset{m_{1}-l_{1}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
}}\underset{l_{1}-1}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\otimes\underset{m_{2}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\otimes%
\begin{tabular}
[c]{|c|c|}\hline
$T$ & $L$\\\hline
\end{tabular}
^{T}\otimes%
\begin{tabular}
[c]{|c|}\hline
$L$\\\hline
\end{tabular}
\nonumber\\
&  -\underset{m_{1}+1-l_{1}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
}}\underset{l_{1}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\otimes\underset{m_{2}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\otimes%
\begin{tabular}
[c]{|c|}\hline
$L$\\\hline
\end{tabular}
\otimes%
\begin{tabular}
[c]{|c|}\hline
$0$\\\hline
\end{tabular}
\nonumber\\
&  +\underset{m_{1}-l_{1}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
}}\underset{l_{1}+1}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\otimes\underset{m_{2}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\otimes%
\begin{tabular}
[c]{|c|}\hline
$T$\\\hline
\end{tabular}
\otimes%
\begin{tabular}
[c]{|c|}\hline
$0$\\\hline
\end{tabular}
\label{1-TL0}%
\end{align}

For $\nu_{2}^{1/2}=T$, $\nu_{3}^{1/2}=0$ and $\nu_{1}^{3/2}=L,$%
\begin{align}
0  &  =-M\underset{m_{1}-l_{1}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
}}\underset{l_{1}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\otimes\underset{m_{2}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\otimes%
\begin{tabular}
[c]{|c|c|}\hline
$T$ & $L$\\\hline
\end{tabular}
^{T}\otimes%
\begin{tabular}
[c]{|c|}\hline
$L$\\\hline
\end{tabular}
\nonumber\\
&  +\left(  -1\right)  \underset{m_{1}+1-l_{1}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
}}\underset{l_{1}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\otimes\underset{m_{2}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\otimes%
\begin{tabular}
[c]{|c|}\hline
$0$\\\hline
\end{tabular}
\otimes%
\begin{tabular}
[c]{|c|}\hline
$L$\\\hline
\end{tabular}
\nonumber\\
&  +\underset{m_{1}-l_{1}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
}}\underset{l_{1}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\otimes\underset{m_{2}+1}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\otimes%
\begin{tabular}
[c]{|c|}\hline
$T$\\\hline
\end{tabular}
\otimes%
\begin{tabular}
[c]{|c|}\hline
$0$\\\hline
\end{tabular}
\label{1-T0L}%
\end{align}

For $\nu_{2}^{1/2}=L$, $\nu_{3}^{1/2}=0$ and $\nu_{1}^{3/2}=L,$%
\begin{align}
0  &  =\left(  -1\right)  \underset{m_{1}-l_{1}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
}}\underset{l_{1}+1}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\otimes\underset{m_{2}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\otimes%
\begin{tabular}
[c]{|c|}\hline
$0$\\\hline
\end{tabular}
\otimes%
\begin{tabular}
[c]{|c|}\hline
$L$\\\hline
\end{tabular}
\nonumber\\
&  +\underset{m_{1}-l_{1}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
}}\underset{l_{1}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\otimes\underset{m_{2}+1}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\otimes%
\begin{tabular}
[c]{|c|}\hline
$L$\\\hline
\end{tabular}
\otimes%
\begin{tabular}
[c]{|c|}\hline
$0$\\\hline
\end{tabular}
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
}}\underset{l_{1}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\otimes\underset{m_{2}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\otimes%
\begin{tabular}
[c]{|c|}\hline
$0$\\\hline
\end{tabular}
\otimes%
\begin{tabular}
[c]{|c|}\hline
$L$\\\hline
\end{tabular}
\nonumber\\
&  +\underset{m_{1}-l_{1}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
}}\underset{l_{1}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\otimes\underset{m_{2}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\otimes%
\begin{tabular}
[c]{|c|}\hline
$T$\\\hline
\end{tabular}
\otimes%
\begin{tabular}
[c]{|c|}\hline
$0$\\\hline
\end{tabular}
. \label{3-000}%
\end{align}
For $\nu_{2}^{1/2}=T$, $\nu_{3}^{1/2}=L$ and $\nu_{1}^{3/2}=0\Rightarrow,$%
\begin{align}
0  &  =M\underset{m_{1}-1-l_{1}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
}}\underset{l_{1}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\otimes\underset{m_{2}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\otimes%
\begin{tabular}
[c]{|c|c|}\hline
$T$ & $L$\\\hline
\end{tabular}
^{T}\otimes%
\begin{tabular}
[c]{|c|}\hline
$L$\\\hline
\end{tabular}
\nonumber\\
&  +\underset{m_{1}-1-l_{1}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
}}\underset{l_{1}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\otimes\underset{m_{2}+1}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\otimes%
\begin{tabular}
[c]{|c|}\hline
$T$\\\hline
\end{tabular}
\otimes%
\begin{tabular}
[c]{|c|}\hline
$0$\\\hline
\end{tabular}
. \label{3-TL0}%
\end{align}
For $\nu_{2}^{1/2}=T$, $\nu_{3}^{1/2}=0$ and $\nu_{1}^{3/2}=L,$%
\begin{equation}
0=0. \label{3-T0L}%
\end{equation}
For $\nu_{2}^{1/2}=L$, $\nu_{3}^{1/2}=0$ and $\nu_{1}^{3/2}=L,$%
\begin{align}
0  &  =\underset{m_{1}-l_{1}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
}}\underset{l_{1}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\otimes\underset{m_{2}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\otimes%
\begin{tabular}
[c]{|c|c|}\hline
$T$ & $L$\\\hline
\end{tabular}
^{T}\otimes%
\begin{tabular}
[c]{|c|}\hline
$L$\\\hline
\end{tabular}
\nonumber\\
&  -\underset{m_{1}-1-l_{1}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
}}\underset{l_{1}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\otimes\underset{m_{2}+1}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\otimes%
\begin{tabular}
[c]{|c|}\hline
$0$\\\hline
\end{tabular}
\otimes%
\begin{tabular}
[c]{|c|}\hline
$L$\\\hline
\end{tabular}
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
}}\underset{l_{1}-1}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\otimes\underset{m_{2}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\otimes%
\begin{tabular}
[c]{|c|}\hline
$0$\\\hline
\end{tabular}
\otimes%
\begin{tabular}
[c]{|c|}\hline
$L$\\\hline
\end{tabular}
\nonumber\\
&  =\frac{l_{1}!!\left(  -M\right)  ^{m_{2}}}{\left(  l_{1}+2m_{2}-2\right)
!!}\underset{m_{1}-l_{1}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
}}\underset{l_{1}-1+2m_{2}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\otimes%
\begin{tabular}
[c]{|c|}\hline
$0$\\\hline
\end{tabular}
\otimes%
\begin{tabular}
[c]{|c|}\hline
$0$\\\hline
\end{tabular}
\otimes%
\begin{tabular}
[c]{|c|}\hline
$L$\\\hline
\end{tabular}
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
}}\underset{2k}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\otimes\underset{m_{2}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\otimes%
\begin{tabular}
[c]{|c|}\hline
$0$\\\hline
\end{tabular}
\otimes%
\begin{tabular}
[c]{|c|}\hline
$L$\\\hline
\end{tabular}
\nonumber\\
&  =\left(  -\frac{1}{2M}\right)  ^{m_{2}}\left(  -\frac{1}{2M}\right)
^{k}\frac{\left(  2k-1\right)  !!}{\left(  -M\right)  ^{k}}%
\underset{N}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
}}\otimes%
\begin{tabular}
[c]{|c|}\hline
$0$\\\hline
\end{tabular}
\otimes%
\begin{tabular}
[c]{|c|}\hline
$0$\\\hline
\end{tabular}
\otimes%
\begin{tabular}
[c]{|c|}\hline
$L$\\\hline
\end{tabular}
,
\end{align}
the Eq.(\ref{1-000}) leads to
\begin{align}
&  \underset{N-2m_{2}-2k}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
}}\underset{2k+1}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\otimes\underset{m_{2}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\otimes%
\begin{tabular}
[c]{|c|}\hline
$L$\\\hline
\end{tabular}
\otimes%
\begin{tabular}
[c]{|c|}\hline
$0$\\\hline
\end{tabular}
\nonumber\\
&  =\left(  -\frac{1}{2M}\right)  ^{m_{2}}\left(  -\frac{1}{2M}\right)
^{k}\frac{\left(  2k+1\right)  !!}{\left(  -M\right)  ^{k+1}}%
\underset{N}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
}}\otimes%
\begin{tabular}
[c]{|c|}\hline
$0$\\\hline
\end{tabular}
\otimes%
\begin{tabular}
[c]{|c|}\hline
$0$\\\hline
\end{tabular}
\otimes%
\begin{tabular}
[c]{|c|}\hline
$L$\\\hline
\end{tabular}
,
\end{align}
the Eq.(\ref{3-000}) leads to
\begin{align}
&  \underset{N-2m_{2}-2k+1}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
}}\underset{2k}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\otimes\underset{m_{2}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\otimes%
\begin{tabular}
[c]{|c|}\hline
$T$\\\hline
\end{tabular}
\otimes%
\begin{tabular}
[c]{|c|}\hline
$0$\\\hline
\end{tabular}
\nonumber\\
&  =\left(  -\frac{1}{2M}\right)  ^{m_{2}}\left(  -\frac{1}{2M}\right)
^{k}\frac{\left(  2k-1\right)  !!}{\left(  -M\right)  ^{k-1}}%
\underset{N}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
}}\otimes%
\begin{tabular}
[c]{|c|}\hline
$0$\\\hline
\end{tabular}
\otimes%
\begin{tabular}
[c]{|c|}\hline
$0$\\\hline
\end{tabular}
\otimes%
\begin{tabular}
[c]{|c|}\hline
$L$\\\hline
\end{tabular}
,
\end{align}
the Eq.(\ref{3-L0L}) leads to
\begin{align}
&  \underset{N-2m_{2}-2k+1}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
}}\underset{2k}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\otimes\underset{m_{2}-1}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\otimes%
\begin{tabular}
[c]{|c|c|}\hline
$T$ & $L$\\\hline
\end{tabular}
^{T}\otimes%
\begin{tabular}
[c]{|c|}\hline
$L$\\\hline
\end{tabular}
\nonumber\\
&  =\left(  -\frac{1}{2M}\right)  ^{m_{2}}\left(  -\frac{1}{2M}\right)
^{k}\frac{\left(  2k-1\right)  !!}{\left(  -M\right)  ^{k}}%
\underset{N}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
}}\otimes%
\begin{tabular}
[c]{|c|}\hline
$0$\\\hline
\end{tabular}
\otimes%
\begin{tabular}
[c]{|c|}\hline
$0$\\\hline
\end{tabular}
\otimes%
\begin{tabular}
[c]{|c|}\hline
$L$\\\hline
\end{tabular}
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
}}\underset{2k}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\otimes\underset{m_{2}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\otimes%
\begin{tabular}
[c]{|c|}\hline
$0$\\\hline
\end{tabular}
\otimes%
\begin{tabular}
[c]{|c|}\hline
$L$\\\hline
\end{tabular}
\nonumber\\
&  =\left(  -\frac{1}{2M}\right)  ^{m_{2}}\left(  -\frac{1}{2M}\right)
^{k}\frac{\left(  2k-1\right)  !!}{\left(  -M\right)  ^{k}}%
\underset{N}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
}}\otimes%
\begin{tabular}
[c]{|c|}\hline
$0$\\\hline
\end{tabular}
\otimes%
\begin{tabular}
[c]{|c|}\hline
$0$\\\hline
\end{tabular}
\otimes%
\begin{tabular}
[c]{|c|}\hline
$L$\\\hline
\end{tabular}
,
\end{align}%
\begin{align}
&  \underset{N-2m_{2}-2k}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
}}\underset{2k+1}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\otimes\underset{m_{2}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\otimes%
\begin{tabular}
[c]{|c|}\hline
$L$\\\hline
\end{tabular}
\otimes%
\begin{tabular}
[c]{|c|}\hline
$0$\\\hline
\end{tabular}
\nonumber\\
&  =\left(  -\frac{1}{2M}\right)  ^{m_{2}}\left(  -\frac{1}{2M}\right)
^{k}\frac{\left(  2k+1\right)  !!}{\left(  -M\right)  ^{k+1}}%
\underset{N}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
}}\otimes%
\begin{tabular}
[c]{|c|}\hline
$0$\\\hline
\end{tabular}
\otimes%
\begin{tabular}
[c]{|c|}\hline
$0$\\\hline
\end{tabular}
\otimes%
\begin{tabular}
[c]{|c|}\hline
$L$\\\hline
\end{tabular}
,
\end{align}%
\begin{align}
&  \underset{N-2m_{2}-2k+1}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
}}\underset{2k}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\otimes\underset{m_{2}}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\otimes%
\begin{tabular}
[c]{|c|}\hline
$T$\\\hline
\end{tabular}
\otimes%
\begin{tabular}
[c]{|c|}\hline
$0$\\\hline
\end{tabular}
\nonumber\\
&  =\left(  -\frac{1}{2M}\right)  ^{m_{2}}\left(  -\frac{1}{2M}\right)
^{k}\frac{\left(  2k-1\right)  !!}{\left(  -M\right)  ^{k-1}}%
\underset{N}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
}}\otimes%
\begin{tabular}
[c]{|c|}\hline
$0$\\\hline
\end{tabular}
\otimes%
\begin{tabular}
[c]{|c|}\hline
$0$\\\hline
\end{tabular}
\otimes%
\begin{tabular}
[c]{|c|}\hline
$L$\\\hline
\end{tabular}
,
\end{align}%
\begin{align}
&  \underset{N-2m_{2}-2k+1}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
}}\underset{2k}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\otimes\underset{m_{2}-1}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$L$ & $\cdots$ & $L$\\\hline
\end{tabular}
}}\otimes%
\begin{tabular}
[c]{|c|c|}\hline
$T$ & $L$\\\hline
\end{tabular}
^{T}\otimes%
\begin{tabular}
[c]{|c|}\hline
$L$\\\hline
\end{tabular}
\nonumber\\
&  =\left(  -\frac{1}{2M}\right)  ^{m_{2}}\left(  -\frac{1}{2M}\right)
^{k}\frac{\left(  2k-1\right)  !!}{\left(  -M\right)  ^{k}}%
\underset{N}{\underbrace{%
\begin{tabular}
[c]{|l|l|l|}\hline
$T$ & $\cdots$ & $T$\\\hline
\end{tabular}
}}\otimes%
\begin{tabular}
[c]{|c|}\hline
$0$\\\hline
\end{tabular}
\otimes%
\begin{tabular}
[c]{|c|}\hline
$0$\\\hline
\end{tabular}
\otimes%
\begin{tabular}
[c]{|c|}\hline
$L$\\\hline
\end{tabular}
